MinConvNets: A new class of multiplication-less Neural Networks

Convolutional Neural Networks have achieved unprecedented success in image classification, recognition, or detection applications. However, their large-scale deployment in embedded devices is still limited by the huge computational requirements, i.e., millions of MAC operations per layer. In this article, MinConvNets where the multiplications in the forward propagation are approximated by minimum comparator operations are introduced. Hardware implementation of minimum operation is much simpler than multipliers. Firstly, a methodology to find approximate operations based on statistical correlation is presented. We show that it is possible to replace multipliers by minimum operations in the forward propagation under certain constraints, i.e. given similar mean and variances of the feature and the weight vectors. A modified training method which guarantees the above constraints is proposed. And it is shown that equivalent precision can be achieved during inference with MinConvNets by using transfer learning from well trained exact CNNs.

==> figure/arch1.2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Jan 13 16:09:27 GMT 2019
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.9024897)(17.04,2.9424896)
\definecolor{colour0}{rgb}{1.0,0.7215686274509804,0.8313725490196079}
\definecolor{colour1}{rgb}{0.9921568627450981,0.7529411764705882,0.49019607843137253}
\definecolor{colour2}{rgb}{0.592156862745098,0.8588235294117647,0.7843137254901961}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour0](3.68,2.7375104)(1.92,1.1775104)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](7.36,2.7375104)(5.02,1.9156924)
\usefont{T1}{ptm}{m}{n}
\rput(2.6830883,1.9104517){CPU1}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour2](3.68,1.2175103)(0.0446875,0.4175105)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour0](1.96,2.7375104)(0.0446875,1.1775104)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](3.68,0.4575105)(0.0446875,-0.7624896)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](17.04,2.8975103)(14.064688,-2.8424895)
\usefont{T1}{ptm}{m}{n}
\rput(1.8147622,-0.1268374){L2 CACHE (512KB)}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour2](12.204687,1.2975105)(9.004687,0.61751056)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(3.7,0.2175104)(4.94,0.1975104)
\usefont{T1}{ptm}{m}{n}
\rput(2.2117188,-1.2024893){Processor Subsystem (PS)}
\usefont{T1}{ptm}{m}{n}
\rput(1.7299796,0.7227279){L1 CACHE (32KB)}
\usefont{T1}{ptm}{m}{n}
\rput(0.96920514,1.9027278){CPU0}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour2](12.204687,-0.382489)(9.004687,-1.062489)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour2](12.204687,-2.0024893)(9.004687,-2.6824894)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(7.3876452,0.8841768)(9.027645,0.8841768)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(7.3876452,-0.7158231)(9.027645,-0.7158231)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(8.9506035,-2.355823)(7.310603,-2.355823)
\usefont{T1}{ptm}{m}{n}
\rput(10.524688,1.0375105){DMA - STREAM}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(12.367645,0.96417683)(14.007646,0.96417683)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(12.327645,-0.7558232)(13.967646,-0.7558232)
\usefont{T1}{ptm}{m}{n}
\rput(10.624687,-0.6824894){DMA - STREAM}
\usefont{T1}{ptm}{m}{n}
\rput(10.6545315,-2.2424896){STREAM - DMA}
\usefont{T1}{ptm}{m}{n}
\rput(15.448676,0.87515765){STREAMING}
\usefont{T1}{ptm}{m}{n}
\rput(15.604889,0.43280467){ACCELERATOR}
\usefont{T1}{ptm}{m}{n}
\rput(10.434688,1.5645694){INPUT FEATURE STREAM}
\usefont{T1}{ptm}{m}{n}
\rput(10.682288,-0.0530777){WEIGHT FILL/ COMMAND STREAM}
\usefont{T1}{ptm}{m}{n}
\rput(10.5198345,-1.7636658){OUTPUT FEATURE STREAM}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](7.4046874,1.7375106)(4.9646873,-2.9024897)
\usefont{T1}{ptm}{m}{n}
\rput(10.489876,2.739052){Configuration Registers}
\usefont{T1}{ptm}{m}{n}
\rput(6.0737123,2.3354418){Intercon}
\usefont{T1}{ptm}{m}{n}
\rput(6.0946875,0.1775104){DRAM }
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(3.78,2.2175105)(4.8519936,2.2227855)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(13.870604,-2.335823)(12.230603,-2.335823)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(7.3676453,2.4041767)(14.06,2.4375105)
\end{pspicture} 
}



==> figure/arch1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Jan 13 16:01:22 GMT 2019
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.8824997)(12.9,4.8424997)
\definecolor{colour0}{rgb}{1.0,0.7215686274509804,0.8313725490196079}
\definecolor{colour1}{rgb}{0.9921568627450981,0.7529411764705882,0.49019607843137253}
\definecolor{colour2}{rgb}{0.592156862745098,0.8588235294117647,0.7843137254901961}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour0](4.12,4.8424997)(2.32,3.2424998)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](7.3410516,4.746136)(5.26,1.0806818)
\usefont{T1}{ptm}{m}{n}
\rput(1.1689062,1.4025){SCU}
\psframe[linewidth=0.04,dimen=outer](3.6846876,2.8425002)(2.6246874,2.4624999)
\usefont{T1}{ptm}{m}{n}
\rput(3.1230881,4.015441){CPU1}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour2](4.12,3.2624998)(0.4846875,2.4624999)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour0](2.36,4.8424997)(0.4846875,3.2424998)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](4.1,2.4824998)(0.4846875,1.2624998)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](12.9,0.9225001)(9.924687,-4.2575)
\usefont{T1}{ptm}{m}{n}
\rput(2.2347622,1.838152){L2 CACHE (512KB)}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour2](8.064688,-0.11750001)(4.8646874,-0.7975)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(2.2076828,1.2629999)(2.1946335,0.24018195)
\usefont{T1}{ptm}{m}{n}
\rput(2.2117188,-4.6575){Processor Subsystem (PS)}
\usefont{T1}{ptm}{m}{n}
\rput(2.1099796,2.8477173){L1 CACHE (32KB)}
\usefont{T1}{ptm}{m}{n}
\rput(1.4092052,4.007717){CPU0}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour2](8.064688,-1.7974995)(4.8646874,-2.4774995)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour2](8.064688,-3.4175)(4.8646874,-4.0975)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(3.2476454,-0.5308337)(4.8876452,-0.5308337)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(3.2476454,-2.1308336)(4.8876452,-2.1308336)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(4.810603,-3.7708337)(3.170603,-3.7708337)
\usefont{T1}{ptm}{m}{n}
\rput(6.3846874,-0.3775){DMA - STREAM}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(8.227646,-0.45083374)(9.867645,-0.45083374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(8.187646,-2.1708338)(9.827645,-2.1708338)
\usefont{T1}{ptm}{m}{n}
\rput(6.4846873,-2.0974998){DMA - STREAM}
\usefont{T1}{ptm}{m}{n}
\rput(6.514531,-3.6575){STREAM - DMA}
\usefont{T1}{ptm}{m}{n}
\rput(11.308676,-0.5398529){STREAMING}
\usefont{T1}{ptm}{m}{n}
\rput(11.464889,-0.98220587){ACCELERATOR}
\usefont{T1}{ptm}{m}{n}
\rput(6.2946873,0.1495588){INPUT FEATURE STREAM}
\usefont{T1}{ptm}{m}{n}
\rput(6.5422883,-1.4680883){WEIGHT FILL/ COMMAND STREAM}
\usefont{T1}{ptm}{m}{n}
\rput(6.3798347,-3.1786764){OUTPUT FEATURE STREAM}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](3.2646875,0.3225)(0.8246875,-4.3175)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(7.36,2.5124393)(10.98,2.5224998)(10.96,0.95381844)
\usefont{T1}{ptm}{m}{n}
\rput(9.569876,2.8440416){Configuration Registers}
\usefont{T1}{ptm}{m}{n}
\rput(6.213712,3.6204312){Intercon}
\usefont{T1}{ptm}{m}{n}
\rput(1.9546875,-1.2375002){DRAM }
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(4.211993,3.2317748)(5.2119937,3.2477748)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(9.730603,-3.7508337)(8.090603,-3.7508337)
\end{pspicture} 
}



==> figure/arch2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Jan 13 17:34:02 GMT 2019
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.48972)(33.382153,4.59028)
\definecolor{colour0}{rgb}{0.9921568627450981,0.7529411764705882,0.49019607843137253}
\definecolor{colour1}{rgb}{0.592156862745098,0.8588235294117647,0.7843137254901961}
\definecolor{colour2}{rgb}{0.8274509803921568,0.6352941176470588,0.6470588235294118}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour0](19.85772,-2.1126332)(14.537718,-3.1526332)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](11.652005,4.107367)(9.652005,-2.9726331)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](5.76,-0.09263274)(3.3720045,-1.1497197)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(1.7549623,2.1940331)(3.3949623,2.1940331)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(1.7549623,-0.62596685)(3.3949623,-0.62596685)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(5.82,-0.62971973)(9.48,-0.68971974)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(31.014963,0.57403314)(32.65496,0.57403314)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(19.990839,-2.713903)(21.590818,-2.7066576)
\usefont{T1}{ptm}{m}{n}
\rput(1.272756,3.4058542){\Large FEATURE}
\usefont{T1}{ptm}{m}{n}
\rput(0.2900998,1.1058542){\Large  }
\usefont{T1}{ptm}{m}{n}
\rput(2.3032813,0.22058827){\Large COMMAND STREAM}
\usefont{T1}{ptm}{m}{n}
\rput(32.14356,0.14619036){\Large OUTPUT}
\usefont{T1}{ptm}{m}{n}
\rput(31.169653,0.14619036){\Large  }
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](8.94,-1.8297198)(5.5043855,-4.48972)
\usefont{T1}{ptm}{m}{n}
\rput(7.1376295,-2.552633){\Large WEIGHT RAM}
\usefont{T1}{ptm}{m}{n}
\rput(4.593098,-0.63263315){\Large SWITCH}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](5.5720043,2.9273674)(3.32,1.4473673)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(2.4049456,2.2838376)(2.4049456,4.0485435)(6.2872987,4.0485435)(6.310828,2.7897198)(7.710828,2.7897198)
\pspolygon[linewidth=0.04,fillstyle=solid,fillcolor=colour2](7.6990633,3.1544259)(7.6990633,1.7426609)(8.404946,2.2132492)(8.404946,2.8014843)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(5.6,2.1902802)(7.6990633,2.1661904)
\usefont{T1}{ptm}{m}{n}
\rput(4.3509107,2.207367){\Large IM2COL}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.40115,2.602623)(9.562441,2.602623)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour0](19.85772,-0.31263313)(14.537718,-1.3526331)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour0](19.85772,1.4873668)(14.537718,0.44736677)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour0](19.85772,4.087367)(14.537718,3.0473669)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](15.78,-3.426919)(10.084386,-4.40972)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(4.3655987,-1.1497197)(4.36,-2.4097197)(5.52,-2.4097197)
\usefont{T1}{ptm}{m}{n}
\rput(12.893879,-3.992633){\Large WEIGHT DISTRIBUTOR}
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(14.313905,-3.3902116)(14.313905,-2.8297198)(14.621597,-2.8297198)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(14.190828,-3.390307)(14.190828,-1.1497197)(14.590829,-1.1497197)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.990828,-3.390307)(13.990828,0.81028026)(14.590829,0.81028026)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(13.784498,-3.389809)(13.797067,3.2903364)(14.590829,3.2898462)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](24.804384,-2.1069188)(21.604385,-3.1869187)
\usefont{T1}{ptm}{m}{n}
\rput(23.12091,-2.5926332){\Large MAXPOOL}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](24.804384,-0.30691883)(21.604385,-1.3869189)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](24.804384,1.4930812)(21.604385,0.41308105)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](24.804384,4.0930815)(21.604385,3.013081)
\usefont{T1}{ptm}{m}{n}
\rput(23.12091,-0.7926331){\Large MAXPOOL}
\usefont{T1}{ptm}{m}{n}
\rput(23.12091,1.0073668){\Large MAXPOOL}
\usefont{T1}{ptm}{m}{n}
\rput(23.12091,3.6073666){\Large MAXPOOL}
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(20.60822,-2.614628)(20.590828,-1.7102802)(25.590828,-1.7102802)(25.590828,-2.3102803)(26.590828,-2.3102803)
\pspolygon[linewidth=0.04,fillstyle=solid,fillcolor=colour2](26.579063,-1.9455743)(26.579063,-3.3573391)(27.284946,-2.886751)(27.284946,-2.2985156)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(24.990839,-2.913903)(26.590818,-2.9066575)
\pspolygon[linewidth=0.04,fillstyle=solid,fillcolor=colour2](26.579063,-0.14557433)(26.579063,-1.5573391)(27.284946,-1.0867509)(27.284946,-0.49851555)
\pspolygon[linewidth=0.04,fillstyle=solid,fillcolor=colour2](26.579063,1.6544257)(26.579063,0.24266095)(27.284946,0.71324927)(27.284946,1.3014845)
\pspolygon[linewidth=0.04,fillstyle=solid,fillcolor=colour2](26.579063,4.254426)(26.579063,2.8426607)(27.284946,3.3132489)(27.284946,3.9014845)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(19.990839,0.8860971)(21.590818,0.89334255)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(20.60822,0.98537195)(20.60822,1.8549372)(25.590828,1.8897198)(25.590828,1.2897197)(26.590828,1.2897197)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(19.990839,3.486097)(21.590818,3.4933424)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(20.60822,3.585372)(20.60822,4.4549375)(25.590828,4.48972)(25.590828,3.88972)(26.590828,3.88972)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(20.60822,-0.81462806)(20.590828,0.089719765)(25.590828,0.089719765)(25.590828,-0.51028025)(26.590828,-0.51028025)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(19.990839,-0.9139029)(21.590818,-0.9066575)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(24.990839,-1.1139029)(26.590818,-1.1066575)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(24.990839,0.68609697)(26.590818,0.69334245)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(24.990839,3.2860968)(26.590818,3.2933424)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(27.390839,-2.513903)(28.990818,-2.5066576)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(27.390839,-0.71390295)(28.990818,-0.70665747)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(27.390839,3.686097)(28.990818,3.6933424)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(27.39083,0.88971984)(28.990818,0.89334255)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=colour1](30.852005,4.107367)(28.852005,-2.9726331)
\usefont{T1}{ptm}{m}{n}
\rput(16.534906,-2.3926332){\Large CONV LANE 1}
\usefont{T1}{ptm}{m}{n}
\rput(16.533031,-0.7926331){\Large CONV LANE 2}
\usefont{T1}{ptm}{m}{n}
\rput(16.53772,1.0073668){\Large CONV LANE 3}
\usefont{T1}{ptm}{m}{n}
\rput(16.560219,3.6073666){\Large CONV LANE N}
\usefont{T1}{ptm}{m}{n}
\rput(7.19875,0.020588161){\Large COMMANDS}
\usefont{T1}{ptm}{m}{n}
\rput(0.9038498,4.005854){\Large INPUT}
\usefont{T1}{ptm}{m}{n}
\rput(0.2900998,1.7058543){\Large  }
\usefont{T1}{ptm}{m}{n}
\rput(1.1579123,2.8058543){\Large STREAM}
\usefont{T1}{ptm}{m}{n}
\rput(2.3760939,0.8205882){\Large WEIGHT FILL/}
\usefont{T1}{ptm}{m}{n}
\rput(0.773125,0.8205882){\Large  }
\usefont{T1}{ptm}{m}{n}
\rput{90.14036}(11.641545,-9.440139){\rput(10.482105,1.0567739){\Large BROADCAST}}
\usefont{T1}{ptm}{m}{n}
\rput{90.14036}(30.458986,-29.05153){\rput(29.67253,0.6367777){\Large MERGE}}
\usefont{T1}{ptm}{m}{n}
\rput(32.232307,-0.45380965){\Large FEATURE}
\usefont{T1}{ptm}{m}{n}
\rput(31.169653,-0.45380965){\Large  }
\usefont{T1}{ptm}{m}{n}
\rput(32.117466,-1.0538096){\Large STREAM}
\psdots[dotsize=0.14841385](16.638447,1.6611484)
\psdots[dotsize=0.14841385](16.638447,2.8611484)
\psdots[dotsize=0.14841385](16.638447,2.4611483)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(8.97792,-3.965967)(10.16,-3.9497197)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(11.66,3.6102803)(14.06,3.5902803)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(11.606957,1.1929456)(13.9,1.2102802)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(11.606957,-0.6670544)(13.9,-0.6497198)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4,doubleline=true,doublesep=0.12]{->}(11.606957,-2.5470545)(13.9,-2.5297198)
\end{pspicture} 
}



==> figure/cnn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,139); %set diagram left start at 0, and has height of 139

%Shape: Rectangle [id:dp5967712585004883] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (132.91,9) -- (183.07,9) -- (183.07,65.95) -- (132.91,65.95) -- cycle ;
%Shape: Rectangle [id:dp5942612420132347] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (249.91,22.76) -- (280.95,22.76) -- (280.95,55.76) -- (249.91,55.76) -- cycle ;
%Shape: Rectangle [id:dp7129654503767178] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (147.13,25.3) -- (197.3,25.3) -- (197.3,82.25) -- (147.13,82.25) -- cycle ;
%Shape: Rectangle [id:dp12460769112220893] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (161.36,41.6) -- (211.52,41.6) -- (211.52,98.55) -- (161.36,98.55) -- cycle ;
%Shape: Rectangle [id:dp23858213385892846] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (175.58,57.9) -- (225.75,57.9) -- (225.75,114.85) -- (175.58,114.85) -- cycle ;
%Shape: Rectangle [id:dp7979023390525057] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (264.13,39.06) -- (295.17,39.06) -- (295.17,72.07) -- (264.13,72.07) -- cycle ;
%Shape: Rectangle [id:dp28727750973605715] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (278.36,55.36) -- (309.4,55.36) -- (309.4,88.37) -- (278.36,88.37) -- cycle ;
%Shape: Rectangle [id:dp7693434722049546] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (292.58,71.66) -- (323.62,71.66) -- (323.62,104.67) -- (292.58,104.67) -- cycle ;
%Shape: Rectangle [id:dp24340551276082678] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (442.34,13.14) -- (462.29,13.14) -- (462.29,34.35) -- (442.34,34.35) -- cycle ;
%Shape: Rectangle [id:dp12391024263956729] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (446.91,18.38) -- (466.86,18.38) -- (466.86,39.59) -- (446.91,39.59) -- cycle ;
%Shape: Rectangle [id:dp8643692716434204] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (451.48,23.62) -- (471.43,23.62) -- (471.43,44.83) -- (451.48,44.83) -- cycle ;
%Shape: Rectangle [id:dp5768356701959827] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (456.05,28.86) -- (476,28.86) -- (476,50.06) -- (456.05,50.06) -- cycle ;
%Shape: Rectangle [id:dp5618474191175091] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (460.62,34.09) -- (480.57,34.09) -- (480.57,55.3) -- (460.62,55.3) -- cycle ;
%Shape: Rectangle [id:dp04370809686725652] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (465.19,39.33) -- (485.14,39.33) -- (485.14,60.54) -- (465.19,60.54) -- cycle ;
%Shape: Rectangle [id:dp9380209989743178] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (469.76,44.57) -- (489.71,44.57) -- (489.71,65.78) -- (469.76,65.78) -- cycle ;
%Shape: Rectangle [id:dp3703859624287149] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (474.33,49.8) -- (494.28,49.8) -- (494.28,71.01) -- (474.33,71.01) -- cycle ;
%Shape: Rectangle [id:dp23640494695250047] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (478.61,56.34) -- (498.56,56.34) -- (498.56,77.55) -- (478.61,77.55) -- cycle ;
%Shape: Rectangle [id:dp3562155279022243] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (483.18,61.58) -- (503.13,61.58) -- (503.13,82.79) -- (483.18,82.79) -- cycle ;
%Shape: Rectangle [id:dp6956680815829257] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (487.75,66.82) -- (507.7,66.82) -- (507.7,88.02) -- (487.75,88.02) -- cycle ;
%Shape: Rectangle [id:dp11845755179264561] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (492.32,72.05) -- (512.27,72.05) -- (512.27,93.26) -- (492.32,93.26) -- cycle ;
%Shape: Rectangle [id:dp017821032924609792] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (496.89,77.29) -- (516.84,77.29) -- (516.84,98.5) -- (496.89,98.5) -- cycle ;
%Shape: Rectangle [id:dp7865665943840017] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (501.46,82.53) -- (521.41,82.53) -- (521.41,103.73) -- (501.46,103.73) -- cycle ;
%Shape: Rectangle [id:dp01664147226527546] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (506.03,87.76) -- (525.98,87.76) -- (525.98,108.97) -- (506.03,108.97) -- cycle ;
%Shape: Rectangle [id:dp8849510175981612] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (510.6,93) -- (530.55,93) -- (530.55,114.21) -- (510.6,114.21) -- cycle ;
%Image [id:dp3327735957899147] 
\draw (50.7,61.2) node  {\includegraphics[width=65.55pt,height=66.12pt]{figure/cat2.jpg}};
%Shape: Rectangle [id:dp5099742569457606] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (344,19.86) -- (375.04,19.86) -- (375.04,52.87) -- (344,52.87) -- cycle ;
%Shape: Rectangle [id:dp7525197699916168] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (351.11,28.01) -- (382.15,28.01) -- (382.15,61.02) -- (351.11,61.02) -- cycle ;
%Shape: Rectangle [id:dp45098616991069007] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (358.22,36.16) -- (389.27,36.16) -- (389.27,69.17) -- (358.22,69.17) -- cycle ;
%Shape: Rectangle [id:dp5431237485545874] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (365.33,44.31) -- (396.38,44.31) -- (396.38,77.32) -- (365.33,77.32) -- cycle ;
%Shape: Rectangle [id:dp6596295017024734] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (372.45,52.46) -- (403.49,52.46) -- (403.49,85.47) -- (372.45,85.47) -- cycle ;
%Shape: Rectangle [id:dp832272882967281] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (379.56,60.62) -- (410.6,60.62) -- (410.6,93.62) -- (379.56,93.62) -- cycle ;
%Shape: Rectangle [id:dp8643362077849788] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (386.67,68.77) -- (417.71,68.77) -- (417.71,101.77) -- (386.67,101.77) -- cycle ;
%Shape: Rectangle [id:dp6378954253303839] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (393.78,76.92) -- (424.83,76.92) -- (424.83,109.92) -- (393.78,109.92) -- cycle ;
%Straight Lines [id:da32919235574801164] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=6]    (566.61,26.04) -- (631.36,100.24) ;


%Straight Lines [id:da9079449009161245] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=6]    (598.23,62.02) -- (605.66,70.53) ;


%Shape: Rectangle [id:dp6793773459889272] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (410.58,84.93) -- (419.83,84.93) -- (419.83,97.7) -- (410.58,97.7) -- cycle ;
%Straight Lines [id:da024354286325751984] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (419.83,84.93) -- (519.12,106.86) ;


%Straight Lines [id:da9488779775328693] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (419.83,99.52) -- (519.12,106.86) ;


%Shape: Rectangle [id:dp6233202893602439] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (70.41,75.77) -- (87.54,75.77) -- (87.54,92.79) -- (70.41,92.79) -- cycle ;
%Straight Lines [id:da7705796983712241] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (87.54,75.77) -- (204.08,103.26) ;


%Straight Lines [id:da5491788192949503] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (87.54,92.79) -- (204.08,103.26) ;


%Shape: Rectangle [id:dp08965014860521059] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (196.08,65.3) -- (211.61,65.3) -- (211.61,83.94) -- (196.08,83.94) -- cycle ;
%Straight Lines [id:da5822898714481262] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (211.61,65.3) -- (304.9,99.01) ;


%Straight Lines [id:da6792987799371599] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (211.61,83.94) -- (304.9,99.01) ;


%Shape: Rectangle [id:dp1101415671743955] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (304.9,77.08) -- (314.99,77.08) -- (314.99,89.19) -- (304.9,89.19) -- cycle ;
%Straight Lines [id:da5690903631044044] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (314.99,77.08) -- (416.58,94.1) ;


%Straight Lines [id:da3256537759509006] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (314.99,87.61) -- (416.58,94.1) ;


%Straight Lines [id:da2675166555989803] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (462.29,13.14) -- (566.61,26.04) ;


%Straight Lines [id:da13208849028398206] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (530.55,114.21) -- (631.36,100.24) ;



% Text Node
\draw (638.79,44.35) node  [align=left] {it's cat};


\end{tikzpicture}


==> figure/convlane.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Jan 13 17:44:36 GMT 2019
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-6.9018683)(21.551298,6.881868)
\definecolor{colour0}{rgb}{0.8588235294117647,0.9137254901960784,0.9254901960784314}
\definecolor{colour1}{rgb}{0.8588235294117647,0.9254901960784314,0.8627450980392157}
\definecolor{colour2}{rgb}{0.9254901960784314,0.9058823529411765,0.8588235294117647}
\definecolor{colour3}{rgb}{0.6313725490196078,0.4470588235294118,0.4470588235294118}
\psframe[linewidth=0.04,linestyle=dotted,dotsep=0.10583334cm,dimen=outer,fillstyle=solid,fillcolor=colour0](21.07855,1.0203297)(4.99943,-6.595055)
\psframe[linewidth=0.04,linestyle=dotted,dotsep=0.10583334cm,dimen=outer,fillstyle=solid,fillcolor=colour1](16.214815,3.7934065)(6.59943,1.378022)
\psframe[linewidth=0.04,linestyle=dotted,dotsep=0.10583334cm,dimen=outer,fillstyle=solid,fillcolor=colour2](16.26097,6.881868)(6.645584,4.466483)
\pscircle[linewidth=0.04,dimen=outer](7.845584,5.38956){0.4148148}
\psline[linewidth=0.04cm](7.667806,5.5821533)(8.067806,5.167338)
\psline[linewidth=0.04cm](7.6381764,5.1969676)(8.052992,5.567338)
\psline[linewidth=0.04cm](10.852991,5.38956)(11.252992,5.38956)
\psline[linewidth=0.04cm](11.045584,5.5821533)(11.045584,5.1969676)
\pscircle[linewidth=0.04,dimen=outer](11.038177,5.4117823){0.4148148}
\psline[linewidth=0.04,fillstyle=solid,fillcolor=colour3](4.167003,6.4739223)(2.3851852,4.2439923)(2.418182,2.0553567)(4.1340065,-0.25716326)(4.2,6.556512)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,2.2966828)(2.3111112,2.2966828)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.245584,5.41919)(7.4307694,5.404375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.2455845,5.404375)(10.60114,5.38956)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.460399,5.404375)(13.445584,5.404375)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.2455845,5.41919)(12.2455845,6.58956)(9.430769,6.574745)(9.460399,5.567338)(10.60114,5.5525236)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.830769,4.094973)(7.830769,5.004375)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.245584,3.7895603)(6.245584,3.7895603)(6.245584,2.5895605)(7.4603987,2.6043751)
\pscircle[linewidth=0.04,dimen=outer](7.8826213,2.596968){0.4148148}
\psline[linewidth=0.04cm](8.11225,2.945116)(7.6381764,2.308079)
\psline[linewidth=0.04cm](7.7122507,2.871042)(7.7122507,2.6340048)
\psline[linewidth=0.04cm](7.6233616,2.7673383)(7.830769,2.7673383)
\psline[linewidth=0.04cm](7.949288,2.4414122)(8.127066,2.4414122)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.304843,2.61919)(10.615954,2.6043751)
\psline[linewidth=0.04cm](10.875214,2.596968)(11.275213,2.596968)
\psline[linewidth=0.04cm](11.067806,2.7895603)(11.067806,2.4043753)
\pscircle[linewidth=0.04,dimen=outer](11.060399,2.61919){0.4148148}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(11.482621,2.596968)(13.467806,2.596968)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.267806,2.6117826)(12.267806,3.7821531)(9.4529915,3.7673383)(9.4672365,2.7445462)(10.623362,2.745116)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.823362,1.2579365)(7.823362,2.1673381)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.245584,1.7895604)(4.645584,1.7895604)(4.645584,-0.2104396)(5.045584,-0.2104396)
\usefont{T1}{ptm}{m}{n}
\rput(14.911806,-2.402482){6}
\usefont{T1}{ptm}{m}{n}
\rput(13.536794,-2.9255588){5}
\usefont{T1}{ptm}{m}{n}
\rput(13.49064,-2.1409435){5}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.046154,0.5268821)
\lineto(7.260969,0.4898448)
\curveto(7.3683763,0.4713261)(7.5239315,0.43428937)(7.5720787,0.4157713)
\curveto(7.620227,0.39725325)(7.6980047,0.35280865)(7.727635,0.32688212)
\curveto(7.757265,0.30095562)(7.8091173,0.21577069)(7.831339,0.15651165)
}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.068376,-0.206451)
\lineto(7.2831907,-0.16941425)
\curveto(7.3905983,-0.15089557)(7.5461535,-0.113858216)(7.5943017,-0.095339544)
\curveto(7.64245,-0.076820865)(7.720228,-0.032376286)(7.7498584,-0.0064509916)
\curveto(7.7794886,0.019474301)(7.83134,0.10465985)(7.8535614,0.1639195)
}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.0609684,0.5120677)
\lineto(7.1054134,0.38614178)
\curveto(7.1276355,0.32317913)(7.1387463,0.16021588)(7.1276355,0.06021588)
\curveto(7.1165247,-0.039784122)(7.0980053,-0.15459919)(7.090598,-0.16941364)
}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](7.8609686,0.14169715){0.13333334}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.0387464,-0.48793232)
\lineto(7.2535615,-0.5249697)
\curveto(7.360969,-0.5434883)(7.516524,-0.5805251)(7.5646715,-0.59904313)
\curveto(7.6128197,-0.6175612)(7.6905975,-0.6620058)(7.7202277,-0.6879323)
\curveto(7.749858,-0.71385884)(7.80171,-0.7990438)(7.8239317,-0.8583028)
}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.0609684,-1.221266)
\lineto(7.275783,-1.1842287)
\curveto(7.38319,-1.16571)(7.5387464,-1.1286733)(7.5868945,-1.1101552)
\curveto(7.6350427,-1.0916371)(7.712821,-1.0471926)(7.742451,-1.0212661)
\curveto(7.772081,-0.9953395)(7.8239317,-0.9101546)(7.8461537,-0.8508956)
}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.0535607,-0.50274736)
\lineto(7.098006,-0.62867326)
\curveto(7.1202283,-0.69163656)(7.1313396,-0.8545992)(7.1202283,-0.9545992)
\curveto(7.109116,-1.0545992)(7.090598,-1.1694137)(7.083191,-1.1842287)
}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](7.8535614,-0.8731176){0.13333334}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.046154,-1.5175624)
\lineto(7.260969,-1.5545992)
\curveto(7.3683763,-1.5731173)(7.5239315,-1.6101546)(7.5720787,-1.6286733)
\curveto(7.620227,-1.647192)(7.6980047,-1.6916366)(7.727635,-1.7175624)
\curveto(7.757265,-1.7434883)(7.8091173,-1.8286732)(7.831339,-1.8879323)
}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.068376,-2.2508955)
\lineto(7.2831907,-2.2138588)
\curveto(7.3905983,-2.1953402)(7.5461535,-2.1583028)(7.5943017,-2.139784)
\curveto(7.64245,-2.1212654)(7.720228,-2.0768209)(7.7498584,-2.0508957)
\curveto(7.7794886,-2.0249703)(7.83134,-1.9397848)(7.8535614,-1.8805251)
}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.0609684,-1.5323769)
\lineto(7.1054134,-1.6583028)
\curveto(7.1276355,-1.7212654)(7.1387463,-1.8842287)(7.1276355,-1.9842287)
\curveto(7.1165247,-2.0842288)(7.0980053,-2.1990438)(7.090598,-2.2138581)
}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](7.8609686,-1.9027473){0.13333334}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.0387464,-4.6657114)
\lineto(7.2535615,-4.7027464)
\curveto(7.360969,-4.7212644)(7.516524,-4.7583017)(7.5646715,-4.7768207)
\curveto(7.6128197,-4.7953415)(7.6905975,-4.8397846)(7.7202277,-4.8657103)
\curveto(7.749858,-4.8916354)(7.80171,-4.976821)(7.8239317,-5.0360813)
}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.0609684,-5.3990436)
\lineto(7.275783,-5.362006)
\curveto(7.38319,-5.343488)(7.5387464,-5.306451)(7.5868945,-5.287932)
\curveto(7.6350427,-5.2694135)(7.712821,-5.224968)(7.742451,-5.1990423)
\curveto(7.772081,-5.173117)(7.8239317,-5.087933)(7.8461537,-5.028674)
}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.0535607,-4.6805243)
\lineto(7.098006,-4.80645)
\curveto(7.1202283,-4.8694124)(7.1313396,-5.0323763)(7.1202283,-5.1323776)
\curveto(7.109116,-5.2323775)(7.090598,-5.347192)(7.083191,-5.362006)
}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](7.8535614,-5.0508957){0.13333334}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.016524,-5.63608)
\lineto(7.231339,-5.673117)
\curveto(7.3387465,-5.6916366)(7.4943023,-5.728674)(7.5424504,-5.747192)
\curveto(7.5905986,-5.76571)(7.6683764,-5.8101544)(7.698005,-5.83608)
\curveto(7.727635,-5.862005)(7.7794867,-5.9471908)(7.801709,-6.006451)
}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.0387464,-6.369414)
\lineto(7.2535615,-6.3323774)
\curveto(7.360969,-6.3138595)(7.516524,-6.2768207)(7.5646715,-6.2583027)
\curveto(7.6128197,-6.2397847)(7.6905975,-6.19534)(7.7202277,-6.1694136)
\curveto(7.749858,-6.1434884)(7.80171,-6.058303)(7.8239317,-5.999044)
}
\pscustom[linewidth=0.04,fillstyle=solid]
{
\newpath
\moveto(7.031339,-5.650894)
\lineto(7.0757837,-5.7768207)
\curveto(7.098006,-5.8397846)(7.1091175,-6.002746)(7.098006,-6.102746)
\curveto(7.0868945,-6.2027464)(7.0683765,-6.3175616)(7.0609694,-6.3323774)
}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](7.831339,-6.021266){0.13333334}
\psdots[dotsize=0.23947781](7.4609685,-3.0583029)
\psdots[dotsize=0.23947781](7.4535613,-3.6879325)
\psdots[dotsize=0.23947781](7.4461536,-4.273118)
\psdots[dotsize=0.23947781](9.053561,-3.554599)
\psdots[dotsize=0.23947781](9.046154,-4.3027477)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](9.475783,0.5416972)(8.646153,-1.117562)
\psline[linewidth=0.04cm](8.216524,0.12688234)(8.646153,0.12688234)
\psline[linewidth=0.04cm](8.246154,-0.67311764)(8.675783,-0.67311764)
\psline[linewidth=0.04cm](8.483191,0.26021567)(8.335043,0.037993457)
\psline[linewidth=0.04cm](8.468376,-0.5249695)(8.335043,-0.7768213)
\psline[linewidth=0.04cm](9.475783,-0.27311766)(9.846154,-0.27311766)
\psline[linewidth=0.04cm](9.698006,-0.15459915)(9.609117,-0.36200655)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](9.498006,-1.4508954)(8.668376,-3.1101546)
\psline[linewidth=0.04cm](8.238747,-1.8657103)(8.668376,-1.8657103)
\psline[linewidth=0.04cm](8.268376,-2.6657102)(8.698006,-2.6657102)
\psline[linewidth=0.04cm](8.505413,-1.7323769)(8.3572645,-1.9545991)
\psline[linewidth=0.04cm](8.490599,-2.5175622)(8.3572645,-2.769414)
\psline[linewidth=0.04cm](9.498006,-2.26571)(9.868376,-2.26571)
\psline[linewidth=0.04cm](9.720228,-2.147192)(9.631339,-2.354599)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](9.475783,-4.7768216)(8.646153,-6.436081)
\psline[linewidth=0.04cm](8.216524,-5.191636)(8.646153,-5.191636)
\psline[linewidth=0.04cm](8.246154,-5.991636)(8.675783,-5.991636)
\psline[linewidth=0.04cm](8.483191,-5.058303)(8.335043,-5.2805247)
\psline[linewidth=0.04cm](8.468376,-5.8434877)(8.335043,-6.09534)
\psline[linewidth=0.04cm](9.475783,-5.5916357)(9.846154,-5.5916357)
\psline[linewidth=0.04cm](9.698006,-5.473118)(9.609117,-5.680525)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](11.14245,-0.4138584)(10.31282,-2.0731177)
\psline[linewidth=0.04cm](9.883191,-0.8286732)(10.31282,-0.8286732)
\psline[linewidth=0.04cm](9.912821,-1.6286732)(10.34245,-1.6286732)
\psline[linewidth=0.04cm](10.1498575,-0.6953399)(10.001709,-0.9175621)
\psline[linewidth=0.04cm](10.135043,-1.480525)(10.001709,-1.7323769)
\psline[linewidth=0.04cm](11.14245,-1.2286732)(11.51282,-1.2286732)
\psline[linewidth=0.04cm](11.364673,-1.1101546)(11.275784,-1.3175621)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](11.105413,-3.8286731)(10.275784,-5.4879327)
\psline[linewidth=0.04cm](9.846154,-4.243488)(10.275784,-4.243488)
\psline[linewidth=0.04cm](9.875784,-5.043488)(10.305413,-5.043488)
\psline[linewidth=0.04cm](10.112821,-4.110155)(9.964672,-4.332377)
\psline[linewidth=0.04cm](10.098005,-4.89534)(9.964672,-5.147192)
\psline[linewidth=0.04cm](11.105413,-4.6434884)(11.475783,-4.6434884)
\psline[linewidth=0.04cm](11.327636,-4.5249696)(11.238747,-4.732377)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](13.075784,-1.0879325)(12.246154,-2.7471917)
\psline[linewidth=0.04cm](11.8165245,-1.5027473)(12.246154,-1.5027473)
\psline[linewidth=0.04cm](11.846154,-2.3027472)(12.275784,-2.3027472)
\psline[linewidth=0.04cm](12.083191,-1.369414)(11.935042,-1.5916362)
\psline[linewidth=0.04cm](12.068376,-2.1545992)(11.935042,-2.406451)
\psline[linewidth=0.04cm](13.075784,-1.9027473)(13.446154,-1.9027473)
\psline[linewidth=0.04cm](13.298006,-1.7842288)(13.209117,-1.9916362)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](13.068376,-3.09534)(12.238747,-4.7545996)
\psline[linewidth=0.04cm](11.809116,-3.5101547)(12.238747,-3.5101547)
\psline[linewidth=0.04cm](11.838746,-4.310155)(12.268376,-4.310155)
\psline[linewidth=0.04cm](12.075784,-3.3768213)(11.927635,-3.5990436)
\psline[linewidth=0.04cm](12.060968,-4.1620064)(11.927635,-4.4138584)
\psline[linewidth=0.04cm](13.068376,-3.9101546)(13.438746,-3.9101546)
\psline[linewidth=0.04cm](13.290598,-3.7916362)(13.20171,-3.9990435)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](14.772079,-1.9842288)(13.942451,-3.643488)
\psline[linewidth=0.04cm](13.51282,-2.3990436)(13.942451,-2.3990436)
\psline[linewidth=0.04cm](13.54245,-3.1990435)(13.97208,-3.1990435)
\psline[linewidth=0.04cm](13.779488,-2.26571)(13.631339,-2.4879324)
\psline[linewidth=0.04cm](13.764672,-3.0508955)(13.631339,-3.3027472)
\psline[linewidth=0.04cm](14.772079,-2.7990437)(15.14245,-2.7990437)
\psline[linewidth=0.04cm](14.994302,-2.680525)(14.905413,-2.8879325)
\psline[linewidth=0.04](5.8239317,0.8157713)(5.0239315,0.015771233)(5.0387464,-0.76941395)(5.809117,-1.5990436)(5.8387465,0.84540087)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.8609686,0.51206756)(6.646154,0.51206756)(6.646154,0.24540088)(7.120228,0.24540088)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.8609686,0.34910455)(6.4535613,0.33428973)(6.468376,-0.67311764)(7.105413,-0.68793243)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.8461537,0.14169715)(6.2609687,0.14169715)(6.2609687,-1.6657102)(7.105413,-1.6657102)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.8333826,-1.3096439)(6.0816584,-1.3096439)(6.1092443,-4.8268847)(7.088555,-4.8268847)
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.819589,-1.5027473)(5.9851065,-1.5027473)(6.026486,-5.9027476)(7.074762,-5.8889537)
\usefont{T1}{ptm}{m}{n}
\rput(8.289233,0.6282872){2}
\usefont{T1}{ptm}{m}{n}
\rput(8.323716,-0.27516106){2}
\usefont{T1}{ptm}{m}{n}
\rput(8.316819,-1.5096439){2}
\usefont{T1}{ptm}{m}{n}
\rput(8.309923,-2.385506){2}
\usefont{T1}{ptm}{m}{n}
\rput(8.303026,-4.902747){2}
\usefont{T1}{ptm}{m}{n}
\rput(8.29613,-5.7648163){2}
\usefont{T1}{ptm}{m}{n}
\rput(9.95374,-0.4640205){3}
\usefont{T1}{ptm}{m}{n}
\rput(9.969125,-1.3101743){3}
\usefont{T1}{ptm}{m}{n}
\rput(9.969125,-3.9101744){3}
\usefont{T1}{ptm}{m}{n}
\rput(9.938356,-4.7870975){3}
\usefont{T1}{ptm}{m}{n}
\rput(11.855268,-1.2178667){4}
\usefont{T1}{ptm}{m}{n}
\rput(11.839883,-2.079405){4}
\usefont{T1}{ptm}{m}{n}
\rput(11.824498,-3.2640204){4}
\usefont{T1}{ptm}{m}{n}
\rput(11.778344,-4.048636){4}
\usefont{T1}{ptm}{m}{n}
\rput(13.49064,-2.1409435){5}
\usefont{T1}{ptm}{m}{n}
\rput(13.536794,-2.9255588){5}
\usefont{T1}{ptm}{m}{n}
\rput(14.911806,-2.402482){6}
\psline[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(18.234472,-2.754884)(18.234472,-1.5845137)(15.419658,-1.5993285)(15.433903,-2.6221204)(16.590029,-2.6215508)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(17.499289,-2.7363656)(19.484472,-2.7363656)
\psline[linewidth=0.04cm](16.858547,-2.7863655)(17.258547,-2.7863655)
\psline[linewidth=0.04cm](17.05114,-2.593773)(17.05114,-2.9789581)
\pscircle[linewidth=0.04,dimen=outer](17.043732,-2.7641432){0.4148148}
\psline[linewidth=0.04cm](15.107122,-2.795055)(16.6302,-2.7796702)
\usefont{T1}{ptm}{m}{n}
\rput{-0.19667704}(-0.021232085,0.051430278){\rput(14.903242,6.165865){\huge HH layer}}
\usefont{T1}{ptm}{m}{n}
\rput{-0.41127947}(-0.02408609,0.105888136){\rput(14.670532,3.3632321){\huge HB layer}}
\usefont{T1}{ptm}{m}{n}
\rput{-359.55173}(0.0029598754,-0.11856386){\rput(15.086931,0.27387735){\huge BB layer}}
\psline[linewidth=0.04cm](5.59943,5.758791)(5.291738,5.1434064)
\psline[linewidth=0.04cm](5.445584,4.1895604)(5.291738,3.5434065)
\psline[linewidth=0.04cm](4.7994304,1.7587912)(4.491738,1.1434066)
\usefont{T1}{ptm}{m}{n}
\rput{-359.55173}(0.048782296,-0.03932002){\rput(4.9972544,6.185746){\Large 16}}
\usefont{T1}{ptm}{m}{n}
\rput{-359.55173}(0.036264367,-0.039368987){\rput(4.9972544,4.585747){\Large 16}}
\usefont{T1}{ptm}{m}{n}
\rput{-359.55173}(0.017475229,-0.03631296){\rput(4.5972548,2.1857467){\Large 16}}
\usefont{T1}{ptm}{m}{n}
\rput{-359.55173}(0.02362401,-0.008123129){\rput(0.9972546,2.9857464){\Large 16}}
\psline[linewidth=0.04cm](1.2917379,2.681868)(0.98404557,2.0664835)
\psline[linewidth=0.04cm](7.9170127,4.38956)(7.6598697,4.2752743)
\usefont{T1}{ptm}{m}{n}
\rput{-359.55173}(0.034126963,-0.06441361){\rput(8.197255,4.3000326){\Large 16}}
\psline[linewidth=0.04cm](7.9741554,1.8038461)(7.645584,1.6038462)
\usefont{T1}{ptm}{m}{n}
\rput{-359.55173}(0.014894515,-0.064042665){\rput(8.140227,1.8417164){\Large 1}}
\psline[linewidth=0.04,linestyle=dashed,dash=0.17638889cm 0.10583334cm](6.817013,-6.881868)(6.788441,-6.11044)(7.031298,-6.11044)
\psline[linewidth=0.04,linestyle=dashed,dash=0.17638889cm 0.10583334cm](6.7741556,-5.696154)(6.745584,-5.0675826)(7.0741553,-5.0675826)
\psline[linewidth=0.04,linestyle=dashed,dash=0.17638889cm 0.10583334cm](6.888441,-2.5104396)(6.845584,-1.9675825)(7.05987,-1.9675825)
\psline[linewidth=0.04,linestyle=dashed,dash=0.17638889cm 0.10583334cm](6.845584,-1.3818681)(6.845584,-0.86758244)(7.05987,-0.86758244)
\psline[linewidth=0.04,linestyle=dashed,dash=0.17638889cm 0.10583334cm](6.8741555,-0.3961539)(6.8741555,0.03241755)(7.102727,0.03241755)
\psframe[linewidth=0.04,linestyle=dashed,dash=0.17638889cm 0.10583334cm,dimen=outer](20.68844,-2.1961539)(19.45987,-3.2961538)
\usefont{T1}{ptm}{m}{n}
\rput{-359.55173}(-0.019154051,-0.15725422){\rput(20.042633,-2.556796){\Large BN}}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.17638889cm 0.10583334cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(20.674156,-2.7675824)(21.531298,-2.7675824)
\end{pspicture} 
}



==> figure/im2col.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,523); %set diagram left start at 0, and has height of 523

%Shape: Rectangle [id:dp8995845429525744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90.5,29.62) -- (237.13,29.62) -- (237.13,155.28) -- (90.5,155.28) -- cycle ;
%Straight Lines [id:da009973407089441277] 
\draw    (90.5,49.9) -- (236.61,49.9) ;


%Straight Lines [id:da31891289872224826] 
\draw    (90.67,70.34) -- (237.31,70.52) ;


%Straight Lines [id:da159239765360621] 
\draw    (90.76,92.45) -- (236.87,92.45) ;


%Straight Lines [id:da837798854463002] 
\draw    (90.85,113.86) -- (236.96,113.86) ;


%Straight Lines [id:da4240635904797212] 
\draw    (90.85,134.13) -- (236.96,134.13) ;


%Straight Lines [id:da20599682420814247] 
\draw    (111.82,30.15) -- (111.82,154.93) ;


%Straight Lines [id:da5154600210735616] 
\draw    (132.44,29.8) -- (132.44,154.93) ;


%Straight Lines [id:da45999404736340455] 
\draw    (153.06,29.8) -- (153.06,155.63) ;


%Straight Lines [id:da48535804915278047] 
\draw    (174.91,29.8) -- (174.39,155.28) ;


%Straight Lines [id:da4391901782469956] 
\draw    (195.18,29.8) -- (194.66,155.28) ;


%Straight Lines [id:da9616650979121566] 
\draw    (216.15,29.8) -- (215.63,155.28) ;


%Shape: Rectangle [id:dp48997924367076684] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (90.5,29.02) -- (132.97,29.02) -- (132.97,71.39) -- (90.5,71.39) -- cycle ;
%Shape: Rectangle [id:dp8898369981239165] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (111.82,28.75) -- (154.29,28.75) -- (154.29,71.12) -- (111.82,71.12) -- cycle ;
%Shape: Rectangle [id:dp2658850839176694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142.93,65.97) -- (289.55,65.97) -- (289.55,191.63) -- (142.93,191.63) -- cycle ;
%Straight Lines [id:da6517411617565336] 
\draw    (142.93,86.25) -- (289.04,86.25) ;


%Straight Lines [id:da3965631786003869] 
\draw    (143.1,106.69) -- (289.74,106.87) ;


%Straight Lines [id:da35338361357205317] 
\draw    (143.19,128.8) -- (289.3,128.8) ;


%Straight Lines [id:da15849068608782302] 
\draw    (143.28,150.21) -- (289.39,150.21) ;


%Straight Lines [id:da07599738901826814] 
\draw    (143.28,170.48) -- (289.39,170.48) ;


%Straight Lines [id:da24179213555365875] 
\draw    (164.25,66.5) -- (164.25,191.28) ;


%Straight Lines [id:da9704028575977659] 
\draw    (184.87,66.15) -- (184.87,191.28) ;


%Straight Lines [id:da9285955101374557] 
\draw    (205.49,66.15) -- (205.49,191.98) ;


%Straight Lines [id:da5750675652216317] 
\draw    (227.34,66.15) -- (226.81,191.63) ;


%Straight Lines [id:da10198027480348903] 
\draw    (247.61,66.15) -- (247.09,191.63) ;


%Straight Lines [id:da469957228596245] 
\draw    (268.58,66.15) -- (268.06,191.63) ;


%Shape: Rectangle [id:dp6305279321367627] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (142.93,65.97) -- (185.4,65.97) -- (185.4,108.34) -- (142.93,108.34) -- cycle ;
%Shape: Rectangle [id:dp7983330031562674] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (164.25,65.1) -- (206.72,65.1) -- (206.72,107.47) -- (164.25,107.47) -- cycle ;
%Shape: Rectangle [id:dp34240844837851236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.76,103.72) -- (343.38,103.72) -- (343.38,229.38) -- (196.76,229.38) -- cycle ;
%Straight Lines [id:da8025261989356935] 
\draw    (196.76,123.99) -- (342.86,123.99) ;


%Straight Lines [id:da6158484419642161] 
\draw    (196.93,144.44) -- (343.56,144.62) ;


%Straight Lines [id:da550058747119545] 
\draw    (197.01,166.55) -- (343.12,166.55) ;


%Straight Lines [id:da10781486517300953] 
\draw    (197.1,187.96) -- (343.21,187.96) ;


%Straight Lines [id:da47562215043116707] 
\draw    (197.1,208.23) -- (343.21,208.23) ;


%Straight Lines [id:da10549762426011333] 
\draw    (218.08,104.25) -- (218.08,229.03) ;


%Straight Lines [id:da6063939298604748] 
\draw    (238.7,103.9) -- (238.7,229.03) ;


%Straight Lines [id:da9222818387117591] 
\draw    (259.32,103.9) -- (259.32,229.73) ;


%Straight Lines [id:da2892727887557174] 
\draw    (281.17,103.9) -- (280.64,229.38) ;


%Straight Lines [id:da17010913068490963] 
\draw    (301.44,103.9) -- (300.91,229.38) ;


%Straight Lines [id:da6038235123044753] 
\draw    (322.41,103.9) -- (321.88,229.38) ;


%Shape: Rectangle [id:dp38677859494739675] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (196.76,103.72) -- (239.22,103.72) -- (239.22,146.09) -- (196.76,146.09) -- cycle ;
%Shape: Rectangle [id:dp7371132630377226] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (218.08,102.85) -- (260.54,102.85) -- (260.54,145.21) -- (218.08,145.21) -- cycle ;
%Shape: Rectangle [id:dp541733385263397] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (300.91,187.01) -- (343.38,187.01) -- (343.38,229.38) -- (300.91,229.38) -- cycle ;
%Right Arrow [id:dp9058119794601043] 
\draw   (255.57,244) -- (255.57,282.31) -- (265.1,282.31) -- (246.05,307.85) -- (227,282.31) -- (236.52,282.31) -- (236.52,244) -- cycle ;
%Shape: Rectangle [id:dp6413077241413594] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.27 ] (114,333.29) -- (334.75,333.29) -- (334.75,498) -- (114,498) -- cycle ;
%Straight Lines [id:da7448719985332612] 
\draw    (114,352.77) -- (335.01,352.77) ;


%Straight Lines [id:da4375905053461373] 
\draw    (114.33,372.24) -- (335.34,372.24) ;


%Straight Lines [id:da18182800020670742] 
\draw    (114,478.21) -- (335.01,478.21) ;


%Shape: Rectangle [id:dp8492591933607201] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (114.33,333.93) -- (335.01,333.93) -- (335.01,352.77) -- (114.33,352.77) -- cycle ;
%Shape: Rectangle [id:dp8916271767396728] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (114.33,353.09) -- (335.01,353.09) -- (335.01,371.92) -- (114.33,371.92) -- cycle ;
%Shape: Rectangle [id:dp04557566755308118] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114.33,479.17) -- (335.01,479.17) -- (335.01,498) -- (114.33,498) -- cycle ;
%Straight Lines [id:da6038730287027536] 
\draw    (134.5,334.25) -- (134.5,498.11) ;


%Straight Lines [id:da08644977806599141] 
\draw    (154.5,334.25) -- (154.5,498.11) ;


%Straight Lines [id:da5379224993215022] 
\draw    (174.5,334.25) -- (174.5,498.11) ;


%Straight Lines [id:da7141075582692722] 
\draw    (194.5,333.29) -- (194.5,497.15) ;


%Straight Lines [id:da6536841132550875] 
\draw    (214.5,333.29) -- (214.5,497.15) ;


%Straight Lines [id:da19197978400922344] 
\draw    (234.5,334.25) -- (234.5,498.11) ;


%Straight Lines [id:da8670872663216365] 
\draw    (254.5,334.25) -- (254.5,498.11) ;


%Straight Lines [id:da6092358472618271] 
\draw    (274.5,334.25) -- (274.5,498.11) ;


%Straight Lines [id:da5814530529308468] 
\draw    (294.5,333.29) -- (294.5,497.15) ;


%Straight Lines [id:da42821931478097963] 
\draw    (314.5,333.29) -- (314.5,497.15) ;


%Straight Lines [id:da5025535681906621] 
\draw    (70.5,84.41) -- (70.5,32) ;
\draw [shift={(70.5,30)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da009100685172401146] 
\draw    (70.5,106.8) -- (70.5,152.9) ;
\draw [shift={(70.5,154.9)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8807938577431378] 
\draw    (155.13,17.38) -- (93.55,17.42) ;
\draw [shift={(91.55,17.42)}, rotate = 359.96000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da34974261121740624] 
\draw    (181.29,17.36) -- (235.5,17.32) ;
\draw [shift={(237.5,17.32)}, rotate = 539.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da023110458411772283] 
\draw    (122.68,200.81) -- (91.26,183.95) ;
\draw [shift={(89.5,183)}, rotate = 388.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da30967369557647495] 
\draw    (142.41,212.76) -- (173.75,230.03) ;
\draw [shift={(175.5,231)}, rotate = 208.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7760225064238664] 
\draw    (88.66,406.08) -- (88.66,337.21) ;
\draw [shift={(88.66,335.21)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3619087866762909] 
\draw    (88.66,435.25) -- (88.66,495.91) ;
\draw [shift={(88.66,497.91)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5838063744137916] 
\draw    (176.6,318.42) -- (117.55,318.42) ;
\draw [shift={(115.55,318.42)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da631810920796223] 
\draw    (288.5,319) -- (329.5,318.35) ;
\draw [shift={(331.5,318.32)}, rotate = 539.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4585169667150222] 
\draw    (343.5,242.32) -- (301.5,242.42) ;
\draw [shift={(299.5,242.42)}, rotate = 359.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8287300191154152] 
\draw    (331.75,242.25) -- (341.5,242.31) ;
\draw [shift={(343.5,242.32)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (244.87,272.89) node [rotate=-90] [align=left] {im2col};
% Text Node
\draw (69,95) node  [align=left] {H};
% Text Node
\draw (169.2,18.02) node  [align=left] {W};
% Text Node
\draw (134.59,209.33) node [rotate=-29.7] [align=left] {C};
% Text Node
\draw (86.8,419.88) node  [align=left] {H x W};
% Text Node
\draw (230.44,319.02) node  [align=left] {$ $$\displaystyle f_{h}$$ $ x $\displaystyle f_{w}$ x C};
% Text Node
\draw (319,256) node  [align=left] {$\displaystyle f_{w}$};


\end{tikzpicture}


==> figure/im2col2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,286); %set diagram left start at 0, and has height of 286

%Shape: Rectangle [id:dp8995845429525744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (34.5,33.62) -- (181.13,33.62) -- (181.13,159.28) -- (34.5,159.28) -- cycle ;
%Straight Lines [id:da009973407089441277] 
\draw    (34.5,53.9) -- (180.61,53.9) ;


%Straight Lines [id:da31891289872224826] 
\draw    (34.67,74.34) -- (181.31,74.52) ;


%Straight Lines [id:da159239765360621] 
\draw    (34.76,96.45) -- (180.87,96.45) ;


%Straight Lines [id:da837798854463002] 
\draw    (34.85,117.86) -- (180.96,117.86) ;


%Straight Lines [id:da4240635904797212] 
\draw    (34.85,138.13) -- (180.96,138.13) ;


%Straight Lines [id:da20599682420814247] 
\draw    (55.82,34.15) -- (55.82,158.93) ;


%Straight Lines [id:da5154600210735616] 
\draw    (76.44,33.8) -- (76.44,158.93) ;


%Straight Lines [id:da45999404736340455] 
\draw    (97.06,33.8) -- (97.06,159.63) ;


%Straight Lines [id:da48535804915278047] 
\draw    (118.91,33.8) -- (118.39,159.28) ;


%Straight Lines [id:da4391901782469956] 
\draw    (139.18,33.8) -- (138.66,159.28) ;


%Straight Lines [id:da9616650979121566] 
\draw    (160.15,33.8) -- (159.63,159.28) ;


%Shape: Rectangle [id:dp48997924367076684] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (34.5,33.02) -- (76.97,33.02) -- (76.97,75.39) -- (34.5,75.39) -- cycle ;
%Shape: Rectangle [id:dp8898369981239165] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (55.82,32.75) -- (98.29,32.75) -- (98.29,75.12) -- (55.82,75.12) -- cycle ;
%Shape: Rectangle [id:dp2658850839176694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86.93,69.97) -- (233.55,69.97) -- (233.55,195.63) -- (86.93,195.63) -- cycle ;
%Straight Lines [id:da6517411617565336] 
\draw    (86.93,90.25) -- (233.04,90.25) ;


%Straight Lines [id:da3965631786003869] 
\draw    (87.1,110.69) -- (233.74,110.87) ;


%Straight Lines [id:da35338361357205317] 
\draw    (87.19,132.8) -- (233.3,132.8) ;


%Straight Lines [id:da15849068608782302] 
\draw    (87.28,154.21) -- (233.39,154.21) ;


%Straight Lines [id:da07599738901826814] 
\draw    (87.28,174.48) -- (233.39,174.48) ;


%Straight Lines [id:da24179213555365875] 
\draw    (108.25,70.5) -- (108.25,195.28) ;


%Straight Lines [id:da9704028575977659] 
\draw    (128.87,70.15) -- (128.87,195.28) ;


%Straight Lines [id:da9285955101374557] 
\draw    (149.49,70.15) -- (149.49,195.98) ;


%Straight Lines [id:da5750675652216317] 
\draw    (171.34,70.15) -- (170.81,195.63) ;


%Straight Lines [id:da10198027480348903] 
\draw    (191.61,70.15) -- (191.09,195.63) ;


%Straight Lines [id:da469957228596245] 
\draw    (212.58,70.15) -- (212.06,195.63) ;


%Shape: Rectangle [id:dp6305279321367627] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (86.93,69.97) -- (129.4,69.97) -- (129.4,112.34) -- (86.93,112.34) -- cycle ;
%Shape: Rectangle [id:dp7983330031562674] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (108.25,69.1) -- (150.72,69.1) -- (150.72,111.47) -- (108.25,111.47) -- cycle ;
%Shape: Rectangle [id:dp34240844837851236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140.76,107.72) -- (287.38,107.72) -- (287.38,233.38) -- (140.76,233.38) -- cycle ;
%Straight Lines [id:da8025261989356935] 
\draw    (140.76,127.99) -- (286.86,127.99) ;


%Straight Lines [id:da6158484419642161] 
\draw    (140.93,148.44) -- (287.56,148.62) ;


%Straight Lines [id:da550058747119545] 
\draw    (141.01,170.55) -- (287.12,170.55) ;


%Straight Lines [id:da10781486517300953] 
\draw    (141.1,191.96) -- (287.21,191.96) ;


%Straight Lines [id:da47562215043116707] 
\draw    (141.1,212.23) -- (287.21,212.23) ;


%Straight Lines [id:da10549762426011333] 
\draw    (162.08,108.25) -- (162.08,233.03) ;


%Straight Lines [id:da6063939298604748] 
\draw    (182.7,107.9) -- (182.7,233.03) ;


%Straight Lines [id:da9222818387117591] 
\draw    (203.32,107.9) -- (203.32,233.73) ;


%Straight Lines [id:da2892727887557174] 
\draw    (225.17,107.9) -- (224.64,233.38) ;


%Straight Lines [id:da17010913068490963] 
\draw    (245.44,107.9) -- (244.91,233.38) ;


%Straight Lines [id:da6038235123044753] 
\draw    (266.41,107.9) -- (265.88,233.38) ;


%Shape: Rectangle [id:dp38677859494739675] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]  (140.76,107.72) -- (183.22,107.72) -- (183.22,150.09) -- (140.76,150.09) -- cycle ;
%Shape: Rectangle [id:dp7371132630377226] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (162.08,106.85) -- (204.54,106.85) -- (204.54,149.21) -- (162.08,149.21) -- cycle ;
%Shape: Rectangle [id:dp541733385263397] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (244.91,191.01) -- (287.38,191.01) -- (287.38,233.38) -- (244.91,233.38) -- cycle ;
%Shape: Rectangle [id:dp6413077241413594] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.27 ] (410,72.29) -- (649,72.29) -- (649,237) -- (410,237) -- cycle ;
%Straight Lines [id:da7448719985332612] 
\draw    (410,91.77) -- (631.01,91.77) ;


%Shape: Rectangle [id:dp8492591933607201] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (410.33,72.93) -- (649.4,72.93) -- (649.4,91.77) -- (410.33,91.77) -- cycle ;
%Shape: Rectangle [id:dp8916271767396728] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410.33,92.09) -- (649.4,92.09) -- (649.4,110.92) -- (410.33,110.92) -- cycle ;
%Shape: Rectangle [id:dp04557566755308118] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.33,218.17) -- (649,218.17) -- (649,237) -- (410.33,237) -- cycle ;
%Straight Lines [id:da6038730287027536] 
\draw    (430.5,73.25) -- (430.5,237.11) ;


%Straight Lines [id:da08644977806599141] 
\draw    (450.5,73.25) -- (450.5,237.11) ;


%Straight Lines [id:da5379224993215022] 
\draw    (470.5,73.25) -- (470.5,237.11) ;


%Straight Lines [id:da7141075582692722] 
\draw    (490.5,72.29) -- (490.5,236.15) ;


%Straight Lines [id:da6536841132550875] 
\draw    (510.5,72.29) -- (510.5,236.15) ;


%Straight Lines [id:da19197978400922344] 
\draw    (530.5,73.25) -- (530.5,237.11) ;


%Straight Lines [id:da8670872663216365] 
\draw    (550.5,73.25) -- (550.5,237.11) ;


%Straight Lines [id:da6092358472618271] 
\draw    (570.5,73.25) -- (570.5,237.11) ;


%Straight Lines [id:da5814530529308468] 
\draw    (590.5,72.29) -- (590.5,236.15) ;


%Straight Lines [id:da42821931478097963] 
\draw    (610.5,72.29) -- (610.5,236.15) ;


%Straight Lines [id:da5025535681906621] 
\draw    (13.5,79) -- (14.46,36) ;
\draw [shift={(14.5,34)}, rotate = 451.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da009100685172401146] 
\draw    (13.5,118) -- (13.5,156) ;
\draw [shift={(13.5,158)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8807938577431378] 
\draw    (90.5,21.42) -- (37.55,21.42) ;
\draw [shift={(35.55,21.42)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da34974261121740624] 
\draw    (128.5,21.32) -- (179.5,21.32) ;
\draw [shift={(181.5,21.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da023110458411772283] 
\draw    (66.68,204.81) -- (35.26,187.95) ;
\draw [shift={(33.5,187)}, rotate = 388.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da30967369557647495] 
\draw    (96.41,218.76) -- (127.75,236.03) ;
\draw [shift={(129.5,237)}, rotate = 208.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7760225064238664] 
\draw    (384.66,132) -- (384.66,76.21) ;
\draw [shift={(384.66,74.21)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3619087866762909] 
\draw    (384.5,183) -- (384.66,234.91) ;
\draw [shift={(384.66,236.91)}, rotate = 269.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5838063744137916] 
\draw    (456.6,59.42) -- (411.5,59.42) ;
\draw [shift={(409.5,59.42)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da631810920796223] 
\draw    (594.5,57.32) -- (649.5,57.01) ;
\draw [shift={(651.5,57)}, rotate = 539.6800000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4585169667150222] 
\draw    (287.5,246.32) -- (245.5,246.42) ;
\draw [shift={(243.5,246.42)}, rotate = 359.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8287300191154152] 
\draw    (275.75,246.25) -- (285.5,246.31) ;
\draw [shift={(287.5,246.32)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Right Arrow [id:dp1952251662298743] 
\draw   (298.66,79.28) -- (340.66,79.28) -- (340.66,69.28) -- (368.66,89.28) -- (340.66,109.28) -- (340.66,99.28) -- (298.66,99.28) -- cycle ;
%Straight Lines [id:da3540559277001043] 
\draw    (629.83,72.29) -- (629.83,236.15) ;



% Text Node
\draw (13,99) node [scale=1.2] [align=left] {H};
% Text Node
\draw (111.2,17.02) node [scale=1.2] [align=left] {W};
% Text Node
\draw (78.59,213.33) node [scale=1.2,rotate=-29.7] [align=left] {C};
% Text Node
\draw (372.8,157.88) node [scale=1.2] [align=left] {H x W};
% Text Node
\draw (523.44,50.02) node [scale=1.2] [align=left] {$ $$\displaystyle f_{h}$$ $ x $\displaystyle f_{w}$ x C};
% Text Node
\draw (263,265) node [scale=1.7280000000000002] [align=left] {$\displaystyle f_{w}$};
% Text Node
\draw (329.9,91.13) node  [align=left] {im2col};


\end{tikzpicture}


==> figure/iou.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Mar 29 15:40:43 GMT 2019
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.44)(12.8,2.44)
\definecolor{color5b}{rgb}{0.12941176470588237,0.7058823529411765,0.9176470588235294}
\usefont{T1}{ptm}{m}{n}
\rput(0.7814062,-0.07){\LARGE IOU = }
\usefont{T1}{ptm}{m}{n}
\rput(5.7690625,0.39){\LARGE Area of Intersection}
\usefont{T1}{ptm}{m}{n}
\rput(5.539063,-0.63){\LARGE Area of Union}
\psframe[linewidth=0.04,dimen=outer](11.307031,2.44)(9.807031,0.94)
\psframe[linewidth=0.04,dimen=outer](12.027031,1.8)(10.5070305,0.28)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color5b](11.307031,1.78)(10.5070305,0.92)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color5b](11.307031,-0.3)(9.807031,-1.8)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color5b](12.027031,-0.92)(10.5070305,-2.44)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color5b](11.307032,-0.92)(10.5070305,-1.78)
\psline[linewidth=0.04cm,fillcolor=color5b](2.3798437,-0.04)(12.78,-0.06)
\end{pspicture} 
}



==> figure/iou_short.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Sep 19 15:23:20 CEST 2019
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.44)(5.68,2.44)
\definecolor{color5b}{rgb}{0.12941176470588237,0.7058823529411765,0.9176470588235294}
\usefont{T1}{ptm}{m}{n}
\rput(0.7814062,-0.03){\LARGE IOU = }
\psframe[linewidth=0.04,dimen=outer](4.606875,2.44)(3.1068747,0.94)
\psframe[linewidth=0.04,dimen=outer](5.3268747,1.8)(3.8068743,0.28)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color5b](4.606875,1.78)(3.8068743,0.92)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color5b](4.606875,-0.3)(3.1068747,-1.8)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color5b](5.3268747,-0.92)(3.8068743,-2.44)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color5b](4.606876,-0.92)(3.8068743,-1.78)
\psline[linewidth=0.04cm,fillcolor=color5b](2.5396874,0.0)(5.66,0.02)
\end{pspicture} 
}


